Few-body physics on a space-time lattice in the worldline approach

We formulate the physics of two species of non-relativistic hard-core bosons with attractive or repulsive delta function interactions on a space-time lattice in the worldline approach. We show that worm algorithms can efficiently sample the worldline configurations in any fixed particle-number sector if the chemical potential is tuned carefully. Since fermions can be treated as hard-core bosons up to a permutation sign, we apply this approach to study non-relativistic fermions. The fermion permutation sign is an observable in this approach and can be used to extract energies in each particle-number sector. In one dimension, non-relativistic fermions can only permute across boundaries, and so our approach does not suffer from sign problems in many cases, unlike the auxiliary field method. Using our approach, we discover limitations of the recently proposed complex Langevin calculations in one spatial dimension for some parameter regimes. In higher dimensions, our method suffers from the usual fermion sign problem. Here we provide evidence that it may be possible to alleviate this problem for few-body physics

==> figs/config.tex <==
\newcommand\FigWeightMove[1]{W^{#1}_m}
\newcommand\FigWeightHop[1]{W^{#1}_h}
\newcommand\FigWeightInteraction{W_I}

\tikzset{
snake it/.style={decorate, decoration=snake}}

\tikzset{
    dots/.style args={#1per #2}{%
      line cap=round,
      dash pattern=on 0 off #2/#1
    },
    inner grid/.style = {ultra thin, step=1.0, opacity=0.3},
    outer grid/.style = {line width=0.4mm, step=1.0, black, dots=15 per 1cm, opacity=0.5},
    site/.style = {circle, inner sep=0mm, minimum size=1.5mm, fill=black, opacity=0.4},
}

\def\InteractionColor{green!50!black}

% \scalebox{1}{
  \begin{tikzpicture}[
    % style to add an arrow in the middle of a path
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .6 with {\arrow[#1]{stealth}}
        }}},
    weight label down/.style = {right,},
    % weight label down/.style = {, right,},
    weight label up/.style = {left,},
    node distance=0.5mm,
    label distance=0.5mm,
    % every node/.append style={
    %   font=\fontsize{6}{0}, },
    scale=1.3,
    worldline blue/.style = {ultra thick, color=blue!70!black, opacity=1.0},
    worldline red/.style = {ultra thick, color=red!70!black, opacity=1.0},
    worldline interaction/.style = {\InteractionColor, ultra thick },
    ]

    % Inner grid
    \begin{scope}
      \clip(-2,0) rectangle (4,5);
      \draw[xshift=0.5cm, yshift=0.5cm, inner grid] (-2.5,-0.5) grid (4,5);
    \end{scope}
    
    % Outer grid
    \draw[outer grid] (-2,0) grid (4,5);

    
    \begin{scope}
      \clip(-2,0) rectangle (4,5);

      %% Blue particle
      \draw [worldline blue]
      (0.5,-0.5) edge[mid arrow] (0.5,0.5) (0.5,0.5) node [weight label up, right] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1) ++(0,1)  node [weight label up, right] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(-1,0)++(-1,0) node [weight label up, ] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1) ++(0,1) node [weight label up] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(1,0) ++(1,0) node [weight label up, above] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(1,0) ++(1,0) node [weight label up, ] {}
      coordinate[] edge[mid arrow] ++(0,1)  ++(0,1)  node [weight label up, above left] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(-1,0) ++(-1,0) node [weight label up] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1)  ++(0,1)  node [weight label up] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1)  ++(0,1)  node [weight label up] {$\FigWeightMove{\uparrow}$} ;

      %% Red particle

      \draw [worldline red]
      (2.5, -0.5) edge[mid arrow] (2.5,0.5) (2.5, 0.5) node [weight label down] {$\FigWeightMove{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightMove{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightHop{\downarrow}$}
      coordinate [] edge[mid arrow]++(-1,0) ++(-1,0) node [weight label down, below, \InteractionColor] {$\FigWeightMove{\uparrow} \FigWeightMove{\downarrow} \FigWeightInteraction$} 
      coordinate [] edge[mid arrow, draw=white] ++(0,1) ++(0,1) node [weight label down, above right] {$\FigWeightHop{\downarrow}$}
      coordinate [] edge[mid arrow] ++(1,0) ++(1,0) node [weight label down] {$\FigWeightMove{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightMove{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightMove{\downarrow}$};

    %   \draw [worldline interaction] (1.5,2.5) edge[mid arrow, snake it] ++(0,1);
      \draw [worldline interaction] (1.5,2.5) edge[ snake it] ++(0,1);
    \end{scope}
    
    %% Draw nodes at each site
    \foreach \x in {-1.5,...,3.5} {
      \foreach \y in {0.5,...,4.5} {
        \node [site] (N-\x-\y) at (\x,\y) {};
      }
    }

  \end{tikzpicture}

